Performance Evaluation of Optimal Radio Access Technology Selection Algorithms for LTE-WiFi Network

A Heterogeneous Network (HetNet) comprises of multiple Radio Access Technologies (RATs) allowing a user to associate with a specific RAT and steer to other RATs in a seamless manner. To cope up with the unprecedented growth of data traffic, mobile data can be offloaded to Wireless Fidelity (WiFi) in a Long Term Evolution (LTE) based HetNet. In this paper, an optimal RAT selection problem is considered to maximize the total system throughput in an LTE-WiFi system with offload capability. Another formulation is also developed where maximizing the total system throughput is subject to a constraint on the voice user blocking probability. It is proved that the optimal policies for the association and offloading of voice/data users contain threshold structures. Based on the threshold structures, we propose algorithms for the association and offloading of users in LTE-WiFi HetNet. Simulation results are presented to demonstrate the voice user blocking probability and the total system throughput performance of the proposed algorithms in comparison to another benchmark algorithm.

==> dia2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{dia2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11546,6208)(617,-5523)
\put(5581,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}}
\put(5716,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_3$}%
}}}}
\put(9856,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_4$}%
}}}}
\put(1396,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}
\put(2836,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi^*$}%
}}}}
\put(3016,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$}%
}}}}
\end{picture}%

